CurveShift: Is Agent Progress Scalar? Separating Level from Shape

Progress in large language models is often summarized using a single scalar measure, such as a time horizon, a latent ability estimate, or an aggregate benchmark score. These summaries capture the overall performance, but they do not test whether progress is distributed differently across task difficulty. We find that most of the apparent shift in gains toward harder tasks does not reflect a change in the shape of the difficulty-response curve. On METR time-horizon data, a single Rasch model with rising ability reproduces this pattern, so it is largely explained by ceiling effects rather than a qualitative change in capability. This echoes how the choice of metric can make claimed emergent abilities look like a property of the models themselves. We then identify a smaller hard-task effect that survives this control. Isolating it is difficult on agentic benchmarks, because newer models are usually run with newer agentic harnesses, so a gain on hard tasks cannot be assigned to the model or its scaffold. We break the confound with LiveCodeBench, a public competitive programming benchmark that runs no agentic scaffold while pairing dated models with an exogenous difficulty ordering. After accounting for the rise in overall ability, models released after September 2024 still gain on the hardest problems beyond what their easy and medium performance predicts, by about +0.40 logits under our most conservative assumption, raising the hard-problem solve rate from roughly 18% to 25%. The effect is led by the strongest reasoning models and holds for hard tasks that need only short reasoning, not autonomy over long horizons. We present this as a result specific to competitive programming, since our clean identification rests on a single coding benchmark. We release the LiveCodeBench Difficulty Panel (66 dated models x 1,055 problems) and our analysis code.

==> fig_design.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2mm]},
    box/.style={rounded corners=2pt, draw=black!35, fill=white, align=center,
                text width=28mm, minimum height=9mm, inner sep=3pt},
    reject/.style={box, draw=black!22, fill=black!4, text=black!50},
    ident/.style={box, draw=csblue, fill=csblue!8, line width=0.6pt},
    method/.style={box, draw=csblue!70, fill=csblue!5},
    robust/.style={box, draw=black!40, fill=white},
    result/.style={box, draw=csred, fill=csred!7, line width=0.7pt, text width=36mm},
    panel/.style={rounded corners=4pt, draw=black!12, fill=black!2, inner sep=6pt},
    ptitle/.style={font=\scriptsize\bfseries, text=black!75},
    lbl/.style={font=\scriptsize, text=black!50},
    ar/.style={->, draw=black!45, line width=0.55pt},
  ]

  \node[reject] (metr) at (0,0)
        {METR time horizon\\[1pt]{\scriptsize\color{black!45}$\times$ scaffold confound}};
  \node[reject, below=3mm of metr] (swe)
        {SWE-bench Verified\\[1pt]{\scriptsize\color{black!45}$\times$ scaffold confound}};
  \node[ident, below=6mm of swe] (lcb)
        {\textbf{LiveCodeBench}\\[1pt]{\scriptsize\textcolor{csblue}{\checkmark} no scaffold,\\exogenous difficulty}};

  \node[method, right=32mm of metr] (level)
        {\textbf{Level}\\[1pt]{\scriptsize freeze ability on\\easy + medium items}};
  \node[method, below=8mm of level] (shape)
        {\textbf{Shape}\\[1pt]{\scriptsize hard-item era effect $\delta$,\\pinned $\alpha_{\mathrm{hard}}$}};

  \node[robust, right=26mm of level] (rob)
        {$\alpha_{\mathrm{hard}}$ grid\\[1pt]+ cluster bootstrap};
  \node[result, below=8mm of rob] (res)
        {most of the trend is a \textbf{level} artifact;\\[2pt]
         residual \textbf{shape} gain $\delta \approx +0.40$ logits on hard items};

  \begin{scope}[on background layer]
    \node[panel, fit=(metr)(swe)(lcb)] (p1) {};
    \node[panel, fit=(level)(shape)] (p2) {};
    \node[panel, fit=(rob)(res)] (p3) {};
  \end{scope}
  \node[ptitle, above=0.5mm of p1.north] {Identification};
  \node[ptitle, above=0.5mm of p2.north] {CurveShift decomposition};
  \node[ptitle, above=0.5mm of p3.north] {Estimation and result};

  \draw[ar, draw=csblue, line width=0.8pt]
        (lcb.east) -- node[lbl, text=csblue, below=0.3mm] {data} ($(lcb.east)+(13mm,0)$)
        |- (p2.west);
  \draw[ar] (level) -- (shape) node[midway, right=0.5mm, lbl] {freeze $\theta$};
  \draw[ar] (shape.east) -- ($(shape.east)+(7mm,0)$) |- (rob.west);
  \draw[ar] (rob) -- (res);

\end{tikzpicture}

